Firm Diversification and the Law of Proportionate Effect

The paper presents an analysis performed over the worldwide top 150 firms in the pharmaceutical industry. It begins with a test of the Gibrat's Law of Proportionate Effect finding, in line with previous literature, a violation concerning the variance of the growth. Then it shows, using disaggregated data on sub-markets (defined according to the ATC code) that this violation can be completely referred to the existence of a ``diversification'' effect, namely a scale relation between the number of active sub-markets a firm posses and its size. The observed scaling property of the firms diversification patterns is in contrast with the linear assumption typically made in literature. Finally, to interpret the findings, the work proposes a stochastic model for firms diversification which fits quite well the data.

==> fig_bysize.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\footnotesize
\thicklines \path(176,90)(196,90)
\thicklines \path(1433,90)(1413,90)
\put(154,90){\makebox(0,0)[r]{-0.05}}
\thicklines \path(176,243)(196,243)
\thicklines \path(1433,243)(1413,243)
\put(154,243){\makebox(0,0)[r]{0}}
\thicklines \path(176,396)(196,396)
\thicklines \path(1433,396)(1413,396)
\put(154,396){\makebox(0,0)[r]{0.05}}
\thicklines \path(176,550)(196,550)
\thicklines \path(1433,550)(1413,550)
\put(154,550){\makebox(0,0)[r]{0.1}}
\thicklines \path(176,703)(196,703)
\thicklines \path(1433,703)(1413,703)
\put(154,703){\makebox(0,0)[r]{0.15}}
\thicklines \path(176,856)(196,856)
\thicklines \path(1433,856)(1413,856)
\put(154,856){\makebox(0,0)[r]{0.2}}
\thicklines \path(176,90)(176,110)
\thicklines \path(176,856)(176,836)
\put(176,45){\makebox(0,0){-4}}
\thicklines \path(386,90)(386,110)
\thicklines \path(386,856)(386,836)
\put(386,45){\makebox(0,0){-3}}
\thicklines \path(595,90)(595,110)
\thicklines \path(595,856)(595,836)
\put(595,45){\makebox(0,0){-2}}
\thicklines \path(805,90)(805,110)
\thicklines \path(805,856)(805,836)
\put(805,45){\makebox(0,0){-1}}
\thicklines \path(1014,90)(1014,110)
\thicklines \path(1014,856)(1014,836)
\put(1014,45){\makebox(0,0){0}}
\thicklines \path(1224,90)(1224,110)
\thicklines \path(1224,856)(1224,836)
\put(1224,45){\makebox(0,0){1}}
\thicklines \path(1433,90)(1433,110)
\thicklines \path(1433,856)(1433,836)
\put(1433,45){\makebox(0,0){2}}
\thicklines \path(176,90)(1433,90)(1433,856)(176,856)(176,90)
\thicklines \path(863,635)(863,836)(1411,836)(1411,635)(863,635)
\thicklines \path(863,836)(1411,836)
\put(1015,803){\makebox(0,0)[l]{mean}}
\thinlines \path(885,803)(993,803)
\thinlines \path(1391,255)(1391,255)(1118,215)(892,238)(754,231)(661,253)(558,282)(481,291)(418,223)(329,176)
\put(1391,255){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1118,215){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(892,238){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(754,231){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(661,253){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(558,282){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(481,291){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(418,223){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(329,176){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(939,803){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1015,736){\makebox(0,0)[l]{standard deviation}}
\thicklines \path(885,736)(993,736)
\thicklines \path(1391,420)(1391,420)(1118,548)(892,519)(754,681)(661,693)(558,774)(481,741)(418,832)(329,676)
\put(1391,420){\makebox(0,0){$+$}}
\put(1118,548){\makebox(0,0){$+$}}
\put(892,519){\makebox(0,0){$+$}}
\put(754,681){\makebox(0,0){$+$}}
\put(661,693){\makebox(0,0){$+$}}
\put(558,774){\makebox(0,0){$+$}}
\put(481,741){\makebox(0,0){$+$}}
\put(418,832){\makebox(0,0){$+$}}
\put(329,676){\makebox(0,0){$+$}}
\put(939,736){\makebox(0,0){$+$}}
\put(1015,669){\makebox(0,0)[l]{autocorrelation}}
\Thicklines \path(885,669)(993,669)
\Thicklines \path(1391,249)(1391,249)(1118,251)(892,243)(754,280)(661,259)(558,254)(481,277)(418,282)(329,280)
\put(1391,249){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1118,251){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(892,243){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(754,280){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(661,259){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(558,254){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(481,277){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(418,282){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(329,280){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(939,669){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\thinlines \path(329,823)(329,823)(339,817)(350,811)(361,805)(371,799)(382,793)(393,787)(404,782)(414,776)(425,770)(436,765)(447,759)(457,754)(468,748)(479,743)(489,737)(500,732)(511,727)(522,722)(532,717)(543,712)(554,707)(565,702)(575,697)(586,692)(597,687)(607,683)(618,678)(629,673)(640,669)(650,664)(661,660)(672,655)(683,651)(693,647)(704,642)(715,638)(725,634)(736,630)(747,626)(758,622)(768,618)(779,614)(790,610)(801,606)(811,602)(822,598)(833,594)(843,591)(854,587)
\thinlines \path(854,587)(865,583)(876,580)(886,576)(897,573)(908,569)(919,566)(929,562)(940,559)(951,555)(961,552)(972,549)(983,546)(994,542)(1004,539)(1015,536)(1026,533)(1037,530)(1047,527)(1058,524)(1069,521)(1079,518)(1090,515)(1101,512)(1112,509)(1122,506)(1133,504)(1144,501)(1155,498)(1165,495)(1176,493)(1187,490)(1197,487)(1208,485)(1219,482)(1230,480)(1240,477)(1251,475)(1262,472)(1273,470)(1283,467)(1294,465)(1305,463)(1315,460)(1326,458)(1337,456)(1348,454)(1358,451)(1369,449)(1380,447)(1391,445)
\end{picture}


==> fig_gdistrib.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\footnotesize
\thicklines \path(132,90)(152,90)
\thicklines \path(1433,90)(1413,90)
\put(110,90){\makebox(0,0)[r]{0}}
\thicklines \path(132,167)(152,167)
\thicklines \path(1433,167)(1413,167)
\put(110,167){\makebox(0,0)[r]{0.1}}
\thicklines \path(132,243)(152,243)
\thicklines \path(1433,243)(1413,243)
\put(110,243){\makebox(0,0)[r]{0.2}}
\thicklines \path(132,320)(152,320)
\thicklines \path(1433,320)(1413,320)
\put(110,320){\makebox(0,0)[r]{0.3}}
\thicklines \path(132,396)(152,396)
\thicklines \path(1433,396)(1413,396)
\put(110,396){\makebox(0,0)[r]{0.4}}
\thicklines \path(132,473)(152,473)
\thicklines \path(1433,473)(1413,473)
\put(110,473){\makebox(0,0)[r]{0.5}}
\thicklines \path(132,550)(152,550)
\thicklines \path(1433,550)(1413,550)
\put(110,550){\makebox(0,0)[r]{0.6}}
\thicklines \path(132,626)(152,626)
\thicklines \path(1433,626)(1413,626)
\put(110,626){\makebox(0,0)[r]{0.7}}
\thicklines \path(132,703)(152,703)
\thicklines \path(1433,703)(1413,703)
\put(110,703){\makebox(0,0)[r]{0.8}}
\thicklines \path(132,779)(152,779)
\thicklines \path(1433,779)(1413,779)
\put(110,779){\makebox(0,0)[r]{0.9}}
\thicklines \path(132,856)(152,856)
\thicklines \path(1433,856)(1413,856)
\put(110,856){\makebox(0,0)[r]{1}}
\thicklines \path(132,90)(132,110)
\thicklines \path(132,856)(132,836)
\put(132,45){\makebox(0,0){-5}}
\thicklines \path(295,90)(295,110)
\thicklines \path(295,856)(295,836)
\put(295,45){\makebox(0,0){-4}}
\thicklines \path(457,90)(457,110)
\thicklines \path(457,856)(457,836)
\put(457,45){\makebox(0,0){-3}}
\thicklines \path(620,90)(620,110)
\thicklines \path(620,856)(620,836)
\put(620,45){\makebox(0,0){-2}}
\thicklines \path(783,90)(783,110)
\thicklines \path(783,856)(783,836)
\put(783,45){\makebox(0,0){-1}}
\thicklines \path(945,90)(945,110)
\thicklines \path(945,856)(945,836)
\put(945,45){\makebox(0,0){0}}
\thicklines \path(1108,90)(1108,110)
\thicklines \path(1108,856)(1108,836)
\put(1108,45){\makebox(0,0){1}}
\thicklines \path(1270,90)(1270,110)
\thicklines \path(1270,856)(1270,836)
\put(1270,45){\makebox(0,0){2}}
\thicklines \path(1433,90)(1433,110)
\thicklines \path(1433,856)(1433,836)
\put(1433,45){\makebox(0,0){3}}
\thicklines \path(132,90)(1433,90)(1433,856)(132,856)(132,90)
\thicklines \path(1105,110)(1105,245)(1411,245)(1411,110)(1105,110)
\thicklines \path(1105,245)(1411,245)
\put(1259,223){\makebox(0,0)[r]{F(g,1)}}
\thinlines \path(1281,223)(1389,223)
\thinlines \path(412,95)(412,95)(412,100)(422,105)(427,110)(434,115)(438,120)(438,126)(444,131)(452,136)(453,141)(456,146)(459,151)(461,156)(461,161)(462,166)(462,171)(468,176)(470,181)(471,186)(477,191)(478,197)(485,202)(485,207)(488,212)(489,217)(491,222)(492,227)(496,232)(496,237)(497,242)(498,247)(503,252)(507,257)(512,262)(512,268)(518,273)(525,278)(525,283)(526,288)(530,293)(534,298)(534,303)(535,308)(539,313)(540,318)(540,323)(543,328)(544,333)(545,339)(552,344)
\thinlines \path(552,344)(555,349)(560,354)(560,359)(560,364)(563,369)(569,374)(572,379)(572,384)(577,389)(583,394)(584,399)(587,405)(596,410)(601,415)(613,420)(615,425)(616,430)(618,435)(647,440)(652,445)(653,450)(657,455)(660,460)(660,465)(663,470)(669,476)(671,481)(674,486)(681,491)(682,496)(686,501)(695,506)(697,511)(700,516)(707,521)(709,526)(710,531)(720,536)(735,541)(739,547)(741,552)(741,557)(744,562)(763,567)(764,572)(766,577)(770,582)(776,587)(782,592)(793,597)
\thinlines \path(793,597)(811,602)(812,607)(824,613)(832,618)(834,623)(840,628)(841,633)(858,638)(858,643)(869,648)(871,653)(872,658)(872,663)(876,668)(878,673)(884,678)(901,684)(902,689)(926,694)(931,699)(935,704)(947,709)(953,714)(960,719)(984,724)(1000,729)(1012,734)(1054,739)(1066,744)(1106,749)(1108,755)(1123,760)(1126,765)(1133,770)(1136,775)(1162,780)(1165,785)(1190,790)(1191,795)(1191,800)(1214,805)(1223,810)(1251,815)(1251,820)(1259,826)(1276,831)(1278,836)(1284,841)(1307,846)(1318,851)
\put(1259,178){\makebox(0,0)[r]{F(g,5)}}
\thicklines \path(1281,178)(1389,178)
\thicklines \path(341,95)(341,95)(364,100)(381,105)(395,110)(397,115)(408,120)(418,126)(421,131)(427,136)(437,141)(439,146)(443,151)(449,156)(450,161)(462,166)(467,171)(467,176)(470,181)(470,186)(471,191)(472,197)(476,202)(480,207)(483,212)(484,217)(484,222)(490,227)(493,232)(495,237)(497,242)(500,247)(506,252)(506,257)(509,262)(509,268)(512,273)(517,278)(521,283)(526,288)(526,293)(527,298)(527,303)(529,308)(532,313)(533,318)(535,323)(536,328)(542,333)(548,339)(561,344)
\thicklines \path(561,344)(564,349)(564,354)(566,359)(575,364)(577,369)(582,374)(584,379)(586,384)(590,389)(590,394)(603,399)(604,405)(605,410)(618,415)(620,420)(635,425)(644,430)(649,435)(654,440)(657,445)(664,450)(664,455)(667,460)(681,465)(684,470)(690,476)(691,481)(691,486)(693,491)(693,496)(695,501)(696,506)(697,511)(700,516)(708,521)(710,526)(714,531)(714,536)(718,541)(727,547)(730,552)(737,557)(742,562)(750,567)(755,572)(763,577)(768,582)(770,587)(774,592)(791,597)
\thicklines \path(791,597)(794,602)(795,607)(802,613)(809,618)(823,623)(830,628)(842,633)(842,638)(842,643)(844,648)(849,653)(873,658)(877,663)(879,668)(884,673)(887,678)(892,684)(903,689)(923,694)(947,699)(953,704)(990,709)(994,714)(995,719)(1000,724)(1019,729)(1021,734)(1051,739)(1055,744)(1093,749)(1101,755)(1108,760)(1131,765)(1131,770)(1145,775)(1151,780)(1178,785)(1185,790)(1188,795)(1204,800)(1210,805)(1213,810)(1227,815)(1262,820)(1272,826)(1273,831)(1274,836)(1277,841)(1303,846)(1324,851)
\put(1259,133){\makebox(0,0)[r]{F(g,10)}}
\Thicklines \path(1281,133)(1389,133)
\Thicklines \path(219,95)(219,95)(292,100)(319,105)(325,110)(333,115)(335,120)(339,126)(350,131)(356,136)(381,141)(390,146)(392,151)(392,156)(399,161)(399,166)(402,171)(407,176)(411,181)(425,186)(438,191)(448,197)(455,202)(457,207)(458,212)(459,217)(467,222)(467,227)(468,232)(478,237)(479,242)(480,247)(481,252)(483,257)(487,262)(489,268)(492,273)(507,278)(509,283)(524,288)(530,293)(531,298)(537,303)(540,308)(542,313)(550,318)(550,323)(552,328)(555,333)(562,339)(564,344)
\Thicklines \path(564,344)(565,349)(568,354)(571,359)(574,364)(578,369)(580,374)(584,379)(587,384)(590,389)(599,394)(601,399)(607,405)(609,410)(610,415)(612,420)(619,425)(622,430)(633,435)(633,440)(636,445)(637,450)(638,455)(644,460)(647,465)(648,470)(652,476)(654,481)(663,486)(665,491)(670,496)(674,501)(685,506)(686,511)(695,516)(700,521)(701,526)(709,531)(718,536)(722,541)(724,547)(739,552)(743,557)(750,562)(775,567)(788,572)(791,577)(799,582)(800,587)(805,592)(807,597)
\Thicklines \path(807,597)(808,602)(812,607)(812,613)(819,618)(823,623)(823,628)(827,633)(832,638)(845,643)(852,648)(853,653)(855,658)(864,663)(867,668)(884,673)(897,678)(910,684)(910,689)(916,694)(926,699)(938,704)(953,709)(956,714)(956,719)(972,724)(978,729)(990,734)(1013,739)(1066,744)(1074,749)(1102,755)(1103,760)(1119,765)(1137,770)(1155,775)(1191,780)(1200,785)(1202,790)(1203,795)(1213,800)(1215,805)(1224,810)(1242,815)(1260,820)(1267,826)(1270,831)(1276,836)(1279,841)(1286,846)(1324,851)
\end{picture}


==> fig_gmoments.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\footnotesize
\thicklines \path(154,90)(174,90)
\thicklines \path(1433,90)(1413,90)
\put(132,90){\makebox(0,0)[r]{-2}}
\thicklines \path(154,186)(174,186)
\thicklines \path(1433,186)(1413,186)
\put(132,186){\makebox(0,0)[r]{-1.5}}
\thicklines \path(154,282)(174,282)
\thicklines \path(1433,282)(1413,282)
\put(132,282){\makebox(0,0)[r]{-1}}
\thicklines \path(154,377)(174,377)
\thicklines \path(1433,377)(1413,377)
\put(132,377){\makebox(0,0)[r]{-0.5}}
\thicklines \path(154,473)(174,473)
\thicklines \path(1433,473)(1413,473)
\put(132,473){\makebox(0,0)[r]{0}}
\thicklines \path(154,569)(174,569)
\thicklines \path(1433,569)(1413,569)
\put(132,569){\makebox(0,0)[r]{0.5}}
\thicklines \path(154,665)(174,665)
\thicklines \path(1433,665)(1413,665)
\put(132,665){\makebox(0,0)[r]{1}}
\thicklines \path(154,760)(174,760)
\thicklines \path(1433,760)(1413,760)
\put(132,760){\makebox(0,0)[r]{1.5}}
\thicklines \path(154,856)(174,856)
\thicklines \path(1433,856)(1413,856)
\put(132,856){\makebox(0,0)[r]{2}}
\thicklines \path(154,90)(154,110)
\thicklines \path(154,856)(154,836)
\put(154,45){\makebox(0,0){0}}
\thicklines \path(410,90)(410,110)
\thicklines \path(410,856)(410,836)
\put(410,45){\makebox(0,0){2}}
\thicklines \path(666,90)(666,110)
\thicklines \path(666,856)(666,836)
\put(666,45){\makebox(0,0){4}}
\thicklines \path(921,90)(921,110)
\thicklines \path(921,856)(921,836)
\put(921,45){\makebox(0,0){6}}
\thicklines \path(1177,90)(1177,110)
\thicklines \path(1177,856)(1177,836)
\put(1177,45){\makebox(0,0){8}}
\thicklines \path(1433,90)(1433,110)
\thicklines \path(1433,856)(1433,836)
\put(1433,45){\makebox(0,0){10}}
\thicklines \path(154,90)(1433,90)(1433,856)(154,856)(154,90)
\thicklines \path(973,110)(973,245)(1411,245)(1411,110)(973,110)
\thicklines \path(973,245)(1411,245)
\put(1259,223){\makebox(0,0)[r]{Standard dev.}}
\thinlines \path(1281,223)(1389,223)
\thinlines \path(154,767)(154,767)(282,765)(410,766)(538,768)(666,771)(794,776)(921,777)(1049,783)(1177,784)(1305,786)(1433,788)
\put(154,767){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(282,765){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(410,766){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(538,768){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(666,771){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(794,776){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(921,777){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1049,783){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1177,784){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1305,786){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1433,788){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1335,223){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1259,178){\makebox(0,0)[r]{Skewness}}
\thicklines \path(1281,178)(1389,178)
\thicklines \path(154,626)(154,626)(282,624)(410,623)(538,620)(666,614)(794,613)(921,610)(1049,595)(1177,591)(1305,588)(1433,584)
\put(154,626){\makebox(0,0){$+$}}
\put(282,624){\makebox(0,0){$+$}}
\put(410,623){\makebox(0,0){$+$}}
\put(538,620){\makebox(0,0){$+$}}
\put(666,614){\makebox(0,0){$+$}}
\put(794,613){\makebox(0,0){$+$}}
\put(921,610){\makebox(0,0){$+$}}
\put(1049,595){\makebox(0,0){$+$}}
\put(1177,591){\makebox(0,0){$+$}}
\put(1305,588){\makebox(0,0){$+$}}
\put(1433,584){\makebox(0,0){$+$}}
\put(1335,178){\makebox(0,0){$+$}}
\put(1259,133){\makebox(0,0)[r]{kurtosis}}
\Thicklines \path(1281,133)(1389,133)
\Thicklines \path(154,386)(154,386)(282,390)(410,393)(538,391)(666,381)(794,382)(921,382)(1049,374)(1177,372)(1305,378)(1433,375)
\put(154,386){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(282,390){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(410,393){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(538,391){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(666,381){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(794,382){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(921,382){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1049,374){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1177,372){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1305,378){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1433,375){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1335,133){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\end{picture}


==> fig_numerosity.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\footnotesize
\thicklines \path(132,90)(152,90)
\thicklines \path(1433,90)(1413,90)
\put(110,90){\makebox(0,0)[r]{2.5}}
\thicklines \path(132,243)(152,243)
\thicklines \path(1433,243)(1413,243)
\put(110,243){\makebox(0,0)[r]{3}}
\thicklines \path(132,396)(152,396)
\thicklines \path(1433,396)(1413,396)
\put(110,396){\makebox(0,0)[r]{3.5}}
\thicklines \path(132,550)(152,550)
\thicklines \path(1433,550)(1413,550)
\put(110,550){\makebox(0,0)[r]{4}}
\thicklines \path(132,703)(152,703)
\thicklines \path(1433,703)(1413,703)
\put(110,703){\makebox(0,0)[r]{4.5}}
\thicklines \path(132,856)(152,856)
\thicklines \path(1433,856)(1413,856)
\put(110,856){\makebox(0,0)[r]{5}}
\thicklines \path(132,90)(132,110)
\thicklines \path(132,856)(132,836)
\put(132,45){\makebox(0,0){-9}}
\thicklines \path(318,90)(318,110)
\thicklines \path(318,856)(318,836)
\put(318,45){\makebox(0,0){-8}}
\thicklines \path(504,90)(504,110)
\thicklines \path(504,856)(504,836)
\put(504,45){\makebox(0,0){-7}}
\thicklines \path(690,90)(690,110)
\thicklines \path(690,856)(690,836)
\put(690,45){\makebox(0,0){-6}}
\thicklines \path(875,90)(875,110)
\thicklines \path(875,856)(875,836)
\put(875,45){\makebox(0,0){-5}}
\thicklines \path(1061,90)(1061,110)
\thicklines \path(1061,856)(1061,836)
\put(1061,45){\makebox(0,0){-4}}
\thicklines \path(1247,90)(1247,110)
\thicklines \path(1247,856)(1247,836)
\put(1247,45){\makebox(0,0){-3}}
\thicklines \path(1433,90)(1433,110)
\thicklines \path(1433,856)(1433,836)
\put(1433,45){\makebox(0,0){-2}}
\thicklines \path(132,90)(1433,90)(1433,856)(132,856)(132,90)
\put(1268,793){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1211,733){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1146,782){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1073,658){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(983,704){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(894,631){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(834,512){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(790,508){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(753,526){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(722,503){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(683,511){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(641,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(613,449){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(588,425){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(569,361){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(545,361){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(520,282){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(488,309){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(459,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(440,369){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(424,239){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(404,220){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(386,218){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(369,180){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(349,144){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(329,194){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(310,195){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(283,187){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(249,205){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(186,205){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\thicklines \path(186,129)(186,129)(197,136)(208,143)(219,150)(230,157)(241,164)(252,171)(263,178)(273,185)(284,192)(295,199)(306,206)(317,213)(328,220)(339,228)(350,235)(361,242)(372,249)(383,256)(394,263)(405,270)(416,277)(427,284)(437,291)(448,298)(459,305)(470,312)(481,319)(492,326)(503,333)(514,340)(525,348)(536,355)(547,362)(558,369)(569,376)(580,383)(590,390)(601,397)(612,404)(623,411)(634,418)(645,425)(656,432)(667,439)(678,446)(689,453)(700,460)(711,467)(722,475)
\thicklines \path(722,475)(733,482)(743,489)(754,496)(765,503)(776,510)(787,517)(798,524)(809,531)(820,538)(831,545)(842,552)(853,559)(864,566)(875,573)(886,580)(896,587)(907,595)(918,602)(929,609)(940,616)(951,623)(962,630)(973,637)(984,644)(995,651)(1006,658)(1017,665)(1028,672)(1039,679)(1049,686)(1060,693)(1071,700)(1082,707)(1093,715)(1104,722)(1115,729)(1126,736)(1137,743)(1148,750)(1159,757)(1170,764)(1181,771)(1192,778)(1203,785)(1213,792)(1224,799)(1235,806)(1246,813)(1257,820)(1268,827)
\end{picture}

